Relativistic strange quark stars in Lovelock gravity

We study relativistic non-rotating stars in the framework of Lovelock gravity. In particular, we consider the Gauss-Bonnet term in a five-dimensional spacetime, and we investigate the impact of the Gauss-Bonnet parameter on properties of the stars, both isotropic and anisotropic. For matter inside the star, we assume a relativistic gas of de-confined massless quarks. We integrate the modified Tolman-Oppenheimer-Volkoff equations numerically, and we obtain the mass-to-radius profile, the compactness of the star as well as the gravitational red-shift for several values of the Gauss-Bonnet parameter. The maximum star mass and radius are also reported.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

